Distant Radio Galaxies and their Environments

We review the properties and nature of luminous high-redshift radio galaxies (HzRGs, z > 2) and the environments in which they are located. HzRGs have several distinct constituents which interact with each other - relativistic plasma, gas in various forms, dust, stars and an active galactic nucleus (AGN). These building blocks provide unique diagnostics about conditions in the early Universe. We discuss the properties of each constituent. Evidence is presented that HzRGs are massive forming galaxies and the progenitors of brightest cluster galaxies in the local Universe. HzRGs are located in overdense regions in the early Universe and are frequently surrounded by protoclusters. We review the properties and nature of these radio-selected protoclusters. Finally we consider the potential for future progress in the field during the next few decades. A compendium of known HzRGs is given in an appendix.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

